Resolving solution conformations of the model semi-flexible polyelectrolyte homogalacturonan using molecular dynamics simulations and small-angle x-ray scattering

The conformation of polyelectrolytes in the solution state has long been of interest in polymer science. Herein we utilize all atom molecular dynamics simulations (MD) and small-angle x-ray scattering experiments (SAXS) to elucidate the molecular structure of the model polyelectrolyte homogalacturonan. Several degrees of polymerization were studied and in addition partial methylesterification of the otherwise charge-carrying carboxyl groups was used in order to generate samples with varying intra-chain charge distributions. It is shown that at length scales above around 1 nm the conformation of isolated chains has surprisingly little dependence on the charge distribution or the concentration of attendant monovalent salts, reflective of the intrinsic stiffness of the saccharide rings and the dynamical constraints of the glycosidic linkage. Indeed the conformation of isolated chains over all accessible length-scales is well described by the atomic co-ordinates available from fibre diffraction studies. Furthermore, in more concentrated systems it is shown that, after careful analysis of the SAXS data, the form of the inter-particle effects heralded by the emergence of a so-called polyelectrolyte peak, can be extracted, and that this phenomena can be reproduced by multiple chain MD simulations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

